The Gerrymandering Jumble: Map Projections Permute Districts' Compactness Scores

In political redistricting, the compactness of a district is used as a quantitative proxy for its fairness. Several well-established, yet competing, notions of geographic compactness are commonly used to evaluate the shapes of regions, including the Polsby-Popper score, the convex hull score, and the Reock score, and these scores are used to compare two or more districts or plans. In this paper, we prove mathematically that any map projection from the sphere to the plane reverses the ordering of the scores of some pair of regions for all three of these scores. Empirically, we demonstrate that the effect of using the Cartesian latitude-longitude projection on the order of Reock scores is quite dramatic.

==> figs/ch_example.tex <==

\definecolor{qqqqff}{rgb}{0,0,1}
\begin{tikzpicture}[scale=1,line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-3.1808855374298814,0.7054196919809391) rectangle (2.8436799719688346,4.78259146738453);
\draw [line width=2pt,color=NavyBlue] (-0.5403387932320529,4.199917026631047)-- (-1.4876311065851997,3.283901898015972);
\draw [line width=2pt,color=NavyBlue] (-2.59555742277687,2.1884264530340003)-- (-1.030093019846988,1.0427513872026393);
\draw [line width=2pt,color=NavyBlue] (-1.030093019846988,1.0427513872026393)-- (-0.4266458477678716,2.503268455857886);
\draw [line width=2pt,color=NavyBlue] (-0.4266458477678716,2.503268455857886)-- (1.1213273327829054,2.310865009687734);
\draw [line width=2pt,color=NavyBlue] (1.1213273327829054,2.310865009687734)-- (0.6315731061679702,3.8850750238071616);
\draw [shift={(-2.4623421270336228,3.1638741521373337)},line width=2pt,color=NavyBlue]  plot[domain=-1.7065250247888804:0.12252504290266225,variable=\t]({1*0.9845021730326186*cos(\t r)+0*0.9845021730326186*sin(\t r)},{0*0.9845021730326186*cos(\t r)+1*0.9845021730326186*sin(\t r)});
\draw [shift={(-0.01568921678809781,3.814254744830714)},line width=2pt,color=NavyBlue]  plot[domain=0.10898159374480773:2.5077053734556625,variable=\t]({1*0.6511252004282949*cos(\t r)+0*0.6511252004282949*sin(\t r)},{0*0.6511252004282949*cos(\t r)+1*0.6511252004282949*sin(\t r)});
\draw [line width=2.8pt] (-2.685655712545722,2.2031756923666004)-- (-1.0153159792750968,0.9768503185729869);
\draw [line width=2.8pt] (-1.0153159792750968,0.9768503185729869)-- (1.158637184087576,2.29171136125267);
\draw [line width=2.8pt] (1.158637184087576,2.29171136125267)-- (0.6620716009713541,4.04266375305702);
\draw [shift={(-0.01540854579167931,3.8076224532316205)},line width=2.8pt]  plot[domain=0.33394133978769747:2.3774678762164125,variable=\t]({1*0.7170939700497241*cos(\t r)+0*0.7170939700497241*sin(\t r)},{0*0.7170939700497241*cos(\t r)+1*0.7170939700497241*sin(\t r)});
\draw [line width=2.8pt] (-2.685655712545722,2.2031756923666004)-- (-0.5331419341269765,4.30378361705294);
\draw [color=NavyBlue](-0.7863560820341027,3.2000351515748306) node[anchor=north west] {\LARGE$\Omega$};
\draw (0.1549822788094467,1.5938421717062845) node[anchor=north west] {\LARGE$\mathrm{CH}(\Omega{)}$};
\end{tikzpicture}



==> figs/ch_sphere_schema-x.tex <==
\definecolor{ffffff}{rgb}{1,1,1}


\begin{tikzpicture}[scale=.35,line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]


\draw [line width=3.6pt,fill=NavyBlue,fill opacity=0.4] (2.52,-1.24) circle (5.094349811310566cm);
\draw [rotate around={-134.1620339448981:(0.25635345523487,0.2782885419108182)},line width=0.4pt,color=ffffff,fill=ffffff,fill opacity=1] (0.25635345523487,0.2782885419108182) ellipse (1.6381871321999442cm and 0.5964014274522406cm);
\draw [rotate around={2.00955381302114:(1.84,1.24)},line width=0.4pt,color=ffffff,fill=ffffff,fill opacity=1] (1.84,1.24) ellipse (1.2329931677283157cm and 0.46805144125908144cm);
\draw (2.52,-0.24) node[anchor=center] {\LARGE$X$};
\end{tikzpicture}



==> figs/ch_sphere_schema-y.tex <==
\definecolor{ffffff}{rgb}{1,1,1}


\begin{tikzpicture}[scale=.35,line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]


\draw [line width=3.6pt,fill=ForestGreen,fill opacity=0.4] (2.52,-1.24) circle (5.094349811310566cm);
\draw [line width=0.4pt,color=ffffff,fill=ffffff,fill opacity=1] (2.82,-2.62) circle (1.352035502492446cm);

\draw (2.52,-0.24) node[anchor=center] {\LARGE$Y$};
\end{tikzpicture}


==> figs/ch_sphere_schema.tex <==
\definecolor{ffffff}{rgb}{1,1,1}


\begin{tikzpicture}[scale=.35,line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]


\draw [line width=3.6pt,fill=black,fill opacity=0.4] (2.52,-1.24) circle (5.094349811310566cm);
\draw [line width=0.4pt,color=ffffff,fill=ffffff,fill opacity=1] (2.82,-2.62) circle (1.352035502492446cm);
\draw [rotate around={-134.1620339448981:(0.25635345523487,0.2782885419108182)},line width=0.4pt,color=ffffff,fill=ffffff,fill opacity=1] (0.25635345523487,0.2782885419108182) ellipse (1.6381871321999442cm and 0.5964014274522406cm);
\draw [rotate around={2.00955381302114:(1.84,1.24)},line width=0.4pt,color=ffffff,fill=ffffff,fill opacity=1] (1.84,1.24) ellipse (1.2329931677283157cm and 0.46805144125908144cm);
\draw (-0.84942211242749375,1.2652523257265278) node[anchor=north west] {\LARGE$A$};
\draw (2.089030655746763,-1.9839442053140297) node[anchor=north west] {\LARGE$B$};
\draw (5.613994458370557,4.161101819701755) node[anchor=north west] {\LARGE$U$};
\end{tikzpicture}


==> figs/differentkappa.tex <==
\definecolor{ffwwqq}{rgb}{1,0.4,0}
\definecolor{qqttcc}{rgb}{0,0.2,0.8}
\definecolor{ffffff}{rgb}{1,1,1}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-1.5345900416212293,-1.8378020210755637) rectangle (12.352141276249895,5.634581973778897);
\draw [line width=3.6pt,color=ffffff,domain=-1.5345900416212293:12.352141276249895] plot(\x,{(--12-0*\x)/6});
\draw [line width=3.6pt,color=ffffff] (5,-1.8378020210755637) -- (5,5.634581973778897);
\draw [line width=2pt] (5,2) circle (3cm);
\draw [line width=2pt,color=ffwwqq] (5,4.333487609592256) circle (0.6665123904077443cm);
\draw [line width=2pt,color=qqttcc] (5,0.5064329039354236) circle (1.5064329039354236cm);
\draw [color=ffwwqq](4.231779936433449,3.726140770933494) node[anchor=north west] {\LARGE$\varphi(\kappa_S)$};
\draw [color=qqttcc](4.231779936433449,0.840353304513867) node[anchor=north west] {\LARGE$\varphi(\kappa_N)$};
\draw (2.331779936433449,2.8655016217034057) node[anchor=north west] {\LARGE$\varphi(\kappa)$};
\end{tikzpicture}


==> figs/nonconvex.tex <==

\begin{tikzpicture}[scale=.7,line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]

\clip(-9.2605723047488,4.939165952768963) rectangle (5.35451137900598,13.039739619301336);
\draw [line width=2pt] (-2.0244628099173525,12.456528925619821)-- (-5.578181818181814,9.216859504132223);
\draw [line width=2pt] (-5.578181818181814,9.216859504132223)-- (-2.338512396694217,5.663140495867761);
\draw [line width=2pt] (-2.338512396694217,5.663140495867761)-- (1.2152066115702453,8.90280991735536);
\draw [line width=2pt] (1.2152066115702453,8.90280991735536)-- (-2.0244628099173525,12.456528925619821);
\draw [shift={(4.190413223140495,8.754049586776851)},line width=2pt]  plot[domain=2.604307939289022:3.5793780144036975,variable=\t]({1*7.234157681502106*cos(\t r)+0*7.234157681502106*sin(\t r)},{0*7.234157681502106*cos(\t r)+1*7.234157681502106*sin(\t r)});
\draw [line width=2pt,color=NavyBlue] (-2.601747508322699,11.243947166759868)-- (-2.9355456436406637,7.507555467344712);
\draw (-4.988752951588037,9.58982716176266) node[anchor=north west] {\LARGE$\varphi(L)$};
\draw (-2.588752951588037,11.42982716176266) node[color=NavyBlue,anchor=north west] {\LARGE$\varphi(s)$};

\draw (-1.9481756813548882,9.58982716176266) node[anchor=north west] {\LARGE$\varphi(M)$};
\begin{scriptsize}
\draw [fill=NavyBlue] (-2.601747508322699,11.243947166759868) circle (2.5pt);
\draw [fill=NavyBlue] (-2.9355456436406637,7.507555467344712) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}


==> figs/ppschema.tex <==
  \begin{tikzpicture}[scale=1.6]
    \draw[thick,->] (-1,0.3)-- (1,0.3)%
    node[midway,above] {$\vphi$};
    \draw[thick,->] (1,-0.3) -- (-1,-0.3)%
    node[midway,below] {$\vphi^{-1}$}; 
    \draw[line width=1, black] (-2.5,0) circle (1);

    \draw node at (-2.5,1.2) {\color{black} $B$};
    \draw[line width=1, black] plot [smooth cycle, tension=0.5]%
    coordinates { (2.5,-0.8) (2.6,-0.5) (2.9,-0.7) (3,-0.3) (3.3,-0.1)% 
    (3.3,0.5) (3.1,0.8) (3,0.4) (2.7,0) (2.5,0.3) (2.3,0.4)%
    (2.1,0.1) (1.6,0) (1.7,-0.3) (1.9, -0.6) (2,-0.3)};
    \draw node at (2.5,0.6) {\color{black} $\vphi(B)$};

    \draw[thick, NavyBlue] (2.4,-0.16) circle (0.25);
    \draw node at (2.4,-0.16) {\color{NavyBlue} $\Sigma$};
    \draw[line width=1, NavyBlue] plot [smooth cycle, tension=0.5]%
    coordinates { (-2.5,-0.8) (-3, 0) (-3.3,-0.2) (-3,0.3) (-2.5,0.6)%
    (-2,0.3) (-1.6,0) (-2,-0.1)};
    \draw node at (-2.5,0.1) {\color{NavyBlue} $A=\vphi^{-1}(\Sigma)$};

  \end{tikzpicture}
  

==> figs/reock_construct.tex <==

\begin{tikzpicture}[scale=.25,line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-11.346776859504123,1.0846280991735546) rectangle (9.810247933884293,16.026776859504118);
\draw [line width=2.1pt] (-2.6746410161513783,12.872407940936126) circle (2.4400204917172323cm);
\draw [line width=2.1pt] (-5.097320508075692,8.636203970468065) circle (2.4400204917172315cm);
\draw [line width=2.1pt] (-2.64,4.42) circle (2.440020491717234cm);
\draw [line width=2.1pt] (2.24,4.44) circle (2.4400204917172372cm);
\draw [line width=2.1pt] (4.662679491924313,8.676203970468062) circle (2.440020491717239cm);
\draw [line width=2.1pt] (2.2053589838486225,12.892407940936126) circle (2.4400204917172372cm);
\draw [line width=2.1pt] (-0.21732050807568942,8.656203970468063) circle (2.4435284258377075cm);
\draw [line width=1pt,color=NavyBlue] (-2.6746410161513783,12.872407940936126)-- (-0.21732050807568942,8.656203970468063);
\draw [line width=1pt,color=NavyBlue] (-0.21732050807568942,8.656203970468063)-- (2.2053589838486225,12.892407940936126);
\draw [line width=1pt,color=NavyBlue] (2.2053589838486225,12.892407940936126)-- (-2.6746410161513783,12.872407940936126);
\draw [line width=1pt,color=NavyBlue] (-2.6746410161513783,12.872407940936126)-- (-5.097320508075692,8.636203970468065);
\draw [line width=1pt,color=NavyBlue] (-5.097320508075692,8.636203970468065)-- (-2.64,4.42);
\draw [line width=1pt,color=NavyBlue] (-2.64,4.42)-- (2.24,4.44);
\draw [line width=1pt,color=NavyBlue] (2.24,4.44)-- (4.662679491924313,8.676203970468062);
\draw [line width=1pt,color=NavyBlue] (4.662679491924313,8.676203970468062)-- (2.2053589838486225,12.892407940936126);
\draw [line width=1pt,color=NavyBlue] (4.662679491924313,8.676203970468062)-- (-0.21732050807568942,8.656203970468063);
\draw [line width=1pt,color=NavyBlue] (-0.21732050807568942,8.656203970468063)-- (2.24,4.44);
\draw [line width=1pt,color=NavyBlue] (-0.21732050807568942,8.656203970468063)-- (-2.64,4.42);
\draw [line width=1pt,color=NavyBlue] (-0.21732050807568942,8.656203970468063)-- (-5.097320508075692,8.636203970468065);
\begin{scriptsize}
\draw [fill=black] (-2.64,4.42) circle (4pt);
\draw [fill=black] (2.24,4.44) circle (4pt);
\draw [fill=black] (4.662679491924313,8.676203970468062) circle (4pt);
\draw [fill=black] (2.2053589838486225,12.892407940936126) circle (4pt);
\draw [fill=black] (-2.6746410161513783,12.872407940936126) circle (4pt);
\draw [fill=black] (-5.097320508075692,8.636203970468065) circle (4pt);
\draw [fill=black] (-0.21732050807568942,8.656203970468063) circle (4pt);
\end{scriptsize}
\end{tikzpicture}



==> figs/reock_sph_schema.tex <==
\definecolor{ffwwqq}{rgb}{1,0.4,0}
\definecolor{qqttcc}{rgb}{0,0.2,0.8}
\begin{tikzpicture}[scale=.7,line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-3.059616031054939,-5.482081270032577) rectangle (9.99814205103663,6.011797314398574);
\draw [shift={(1.39,0.41)},line width=2.5pt]  plot[domain=-1.6009682543555996:1.540624399234193,variable=\t]({1*4.972263066250617*cos(\t r)+0*4.972263066250617*sin(\t r)},{0*4.972263066250617*cos(\t r)+1*4.972263066250617*sin(\t r)});
\draw [line width=2.5pt] (1.54,5.38)-- (5.827220035894456,2.6537643265407334);
\draw [line width=2.5pt,dashed,color=qqttcc] (1.54,5.38)-- (6.248241510524688,1.468720655043056);
\draw [line width=2.5pt,dashed,color=ffwwqq] (1.54,5.38)-- (4.287651725431555,-3.63067005311044);
\draw [line width=2.5pt] (1.54,5.38)-- (3.2041318882884013,-4.219505966287888);
\draw [shift={(-3.44,-0.94)},line width=2.5pt,color=qqttcc]  plot[domain=0.23697883378697754:0.3678716704111534,variable=\t]({1*10.308093907216794*cos(\t r)+0*10.308093907216794*sin(\t r)},{0*10.308093907216794*cos(\t r)+1*10.308093907216794*sin(\t r)});
\draw [shift={(-1.36,5)},line width=2.5pt,color=ffwwqq]  plot[domain=5.174361549076037:5.291583521566141,variable=\t]({1*10.679475642558485*cos(\t r)+0*10.679475642558485*sin(\t r)},{0*10.679475642558485*cos(\t r)+1*10.679475642558485*sin(\t r)});
\draw [shift={(1.14,0.48)},line width=2.5pt]  plot[domain=-1.146403466819911:0.41822432957922906,variable=\t]({1*5.925672957563554*cos(\t r)+0*5.925672957563554*sin(\t r)},{0*5.925672957563554*cos(\t r)+1*5.925672957563554*sin(\t r)});
\draw (5.491369061245417,3.7324761595710585) node[anchor=north west] {\color{qqttcc}\LARGE$\kappa_N$};
\draw (2.165325805609785,-4.401351535876993) node[anchor=north west] {\color{ffwwqq}\LARGE$\kappa_S$};
\draw (6.886529002546884,-0.7488678952988525) node[anchor=north west] {\LARGE$\kappa$};
\end{tikzpicture}


==> figs/spherecap.tex <==
\definecolor{qqqqff}{rgb}{0,0,1}

\definecolor{ccqqqq}{rgb}{0.8,0,0}

\definecolor{ududff}{rgb}{0.30196078431372547,0.30196078431372547,1}

\begin{tikzpicture}[scale=.6,line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]

\clip(-4.493355050909743,-1.2748355780287404) rectangle (4.462150807191927,4.785872976331056);

\draw [shift={(0,0)},line width=2.1pt]  plot[domain=0:3.141592653589793,variable=\t]({1*4*cos(\t r)+0*4*sin(\t r)},{0*4*cos(\t r)+1*4*sin(\t r)});

\draw [shift={(0.0016366799970421299,9.441278259356354)},line width=2pt]  plot[domain=4.286394541961201:5.138764290071874,variable=\t]({1*7.708897306730456*cos(\t r)+0*7.708897306730456*sin(\t r)},{0*7.708897306730456*cos(\t r)+1*7.708897306730456*sin(\t r)});

\draw [shift={(0.019848790872865698,-6.481795867514522)},line width=2pt,dotted]  plot[domain=1.22830273729039:1.9174384984929125,variable=\t]({1*9.441973016351305*cos(\t r)+0*9.441973016351305*sin(\t r)},{0*9.441973016351305*cos(\t r)+1*9.441973016351305*sin(\t r)});

\draw [line width=2pt,color=ccqqqq] (0,2.4033620491027756)-- (0,4);

\draw [line width=2pt,color=qqqqff] (0,2.4033620491027756)-- (3.2001911763834157,2.3997450770024993);

\begin{scriptsize}

\draw [fill=ududff] (0.0016366799970421299,9.441278259356354) circle (2.2pt);

\draw [fill=ududff] (0.019848790872865698,-6.481795867514522) circle (2.2pt);

\draw[color=ccqqqq] (0.26805571312169243,3.3034918797019284) node {\large$h$};

\draw[color=qqqqff] (1.6285727817769453,2.167711482419824) node {\large $r$};

\end{scriptsize}

\end{tikzpicture}


==> figs/spheretri.tex <==
\begin{tikzpicture}[scale=.25,line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-7.699047690559778,-7.571555155097503) rectangle (6.4348506610533125,7.774557106234026);
\draw [shift={(-1.6505275214910575,9.115278552365504)},line width=2pt]  plot[domain=4.3817706171001:5.059138387806136,variable=\t]({1*10.321001528275485*cos(\t r)+0*10.321001528275485*sin(\t r)},{0*10.321001528275485*cos(\t r)+1*10.321001528275485*sin(\t r)});
\draw [shift={(-10.803070399796216,-4.420666087580098)},line width=2pt]  plot[domain=0.2938195101807776:0.8077763069010403,variable=\t]({1*13.226440769305302*cos(\t r)+0*13.226440769305302*sin(\t r)},{0*13.226440769305302*cos(\t r)+1*13.226440769305302*sin(\t r)});
\draw [shift={(8.343628495049057,-4.490800515766344)},line width=2pt]  plot[domain=2.3753688206179033:2.8611250423804107,variable=\t]({1*13.887257489360788*cos(\t r)+0*13.887257489360788*sin(\t r)},{0*13.887257489360788*cos(\t r)+1*13.887257489360788*sin(\t r)});
\draw [shift={(-7.513162654544307,7.579158955824589)},line width=2pt]  plot[domain=5.566336287533996:6.169114070716076,variable=\t]({1*12.436992398719607*cos(\t r)+0*12.436992398719607*sin(\t r)},{0*12.436992398719607*cos(\t r)+1*12.436992398719607*sin(\t r)});
\draw [shift={(3.7978267211845975,-8.419128622621312)},line width=2pt]  plot[domain=1.4994026026391953:1.954080474540578,variable=\t]({1*14.614520953612525*cos(\t r)+0*14.614520953612525*sin(\t r)},{0*14.614520953612525*cos(\t r)+1*14.614520953612525*sin(\t r)});
\draw [shift={(10.390041391475169,4.172878076060955)},line width=2pt]  plot[domain=3.4450650540010272:3.881445927448308,variable=\t]({1*16.127936863518837*cos(\t r)+0*16.127936863518837*sin(\t r)},{0*16.127936863518837*cos(\t r)+1*16.127936863518837*sin(\t r)});
\draw [shift={(-9.037074369684714,1.4207160457879888)},line width=2pt]  plot[domain=5.463306638850501:6.100385463261517,variable=\t]({1*11.066136404446647*cos(\t r)+0*11.066136404446647*sin(\t r)},{0*11.066136404446647*cos(\t r)+1*11.066136404446647*sin(\t r)});
\draw [line width=1.2pt,dotted,opacity=.3] (4.8403256579539065,6.1581625753487135)-- (-5.001005706626561,-0.6467585545910133);
\draw [line width=1.2pt,dotted,opacity=.3] (-1.613022483529527,5.156840351541236)-- (-1.4587194302885766,-6.643272504200754);
\draw (-1.7868492266322078,1.7623586423065475) node[anchor=north west] {\large$T$};
\draw (-1.8511013622691343,-2.593740589657192) node[anchor=north west] {\large$T_1$};
\draw (1.458165010947301,4.1125782470569596) node[anchor=north west] {\large$T_2$};
\end{tikzpicture}


==> figs/spheretri_plane.tex <==
\begin{tikzpicture}[scale=.6,line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-0.5194903865123804,-2.5120492887047456) rectangle (6.611417807606881,3.221586353864317);
\fill[opacity=0,line width=2pt] (2.7418465885478605,2.9045288146832235) -- (0.4115999626018961,0.44880737041701263) -- (1.56,-2.08) -- (5.58,-2.08) -- cycle;
\draw [line width=2pt] (2.7418465885478605,2.9045288146832235)-- (0.4115999626018961,0.44880737041701263);
\draw [line width=2pt] (0.4115999626018961,0.44880737041701263)-- (1.56,-2.08);
\draw [line width=2pt] (1.56,-2.08)-- (5.58,-2.08);
\draw [line width=2pt] (5.58,-2.08)-- (2.7418465885478605,2.9045288146832235);
\draw [line width=2pt] (4.163979603645924,0.4068967404389632)-- (0.4115999626018961,0.44880737041701263);
\draw [line width=2pt] (4.163979603645924,0.4068967404389632)-- (1.56,-2.08);
\draw [line width=1pt,dotted,opacity=.3] (2.7418465885478605,2.9045288146832235)-- (1.56,-2.08);
\draw [line width=1pt,dotted,opacity=.3] (5.58,-2.08)-- (0.4115999626018961,0.44880737041701263);
-\draw (2.978509173575852,-.8725949117012167) node[anchor=north west] {\large$\varphi(T_1)$};
-\draw (5.078509173575852,-.8725949117012167) node[anchor=north west] {\large$m_1$};
\draw (1.706327414776063,1.5774047550323834) node[anchor=north west] {\large$\varphi(T_2)$};
\draw (3.706327414776063,1.5774047550323834) node[anchor=north west] {\large$m_2$};
\draw (1.2021456159842953,-0.08849580106548587) node[anchor=north west] {\large$\varphi(T)$};
\draw (0.1021456159842953,-0.38849580106548587) node[anchor=north west] {\large$\ell$};
\end{tikzpicture}

